Nonperturbative calculations in truncated Fock space in LFD

A non-perturbative approach based on the Fock decomposition of the state vector and its truncation is discussed. In order the non-perturbative renormalization procedure after truncation could eliminate infinities, it should be the sector dependent. We clarify the meaning of this procedure in a toy model. Then we demonstrate stability, relative to the increasing cutoff, of the anomalous magnetic moment found using the sector dependent renormalization scheme in Yukawa model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

